Incentive Mechanisms to Prevent Efficiency Loss of Non-Profit Utilities

The modernization of the power system introduces technologies that may improve the system's efficiency by enhancing the capabilities of users. Despite their potential benefits, such technologies can have a negative impact. This subject has widely analyzed, mostly considering for-profit electric utilities. However, the literature has a gap regarding the impact of new technologies on non-profit utilities. In this work, we quantify the price of anarchy of non-profit utilities, that is, the cost caused by lack of coordination of users. We find that users, in the worst case, can consume up to twice the optimal demand, obtaining a small fraction of the optimal surplus. For this reason, we leverage the theory of mechanism design to design an incentive scheme that reduces the inefficiencies of the system, which preserves the privacy of users. We illustrate with simulations the efficiency loss of the system and show two instances of incentive mechanism that satisfy either budget balance and budget deficit.

==> decentralized.tikz <==
\begin{tikzpicture}[auto, thick, >=latex]
 
 % utility box
 \node[basic box b=black] (box1) at (0,0) {$g=\sum_i q_i$};
 
 \node [above] at (box1.north) {Utility};
 

 % users box
 \path (box1) ++(120pt, 0) coordinate (b1);
 
 \path (b1) ++(60:3mm)  node[basic box b=black, text=white, fill=white] (box2a)  {$q_i \in \underset{x_i}{\argmax} U_i(x_i, g) + I(x_i, g) $};

 \path (b1) ++(60:1.5mm)  node[basic box b=black, text=white, fill=white] (box2b)  {$q_i \in \underset{x_i}{\argmax} U_i(x_i, g) + I(x_i, g) $}; 
 
 \node[basic box b=black, fill=white] (box2) at (b1)  {$q_i \in \underset{x_i}{\argmax} U_i(x_i, g) + I(x_i, g) $};

 \node [above] at (box2a.north) {Users};
 
 
 % forward line
 \draw [state, ->] (box1.east) to node[name=g] {$g$}  (box2.west);
 
 
 % draw feedback line
 \def\h{1.2cm}
 
 \draw [rounded corners=7pt, <-] (box1.west) -- ++(-.5, 0) |- ++(0.5, -\h) node(p1) {};
  
 %\path (box2b.east) ++(0.5, 0) coordinate (v1) ++ (0, -1) coordinate (v2);
 
 %\path (box2.east) coordinate (h1) ++(1, 0) coordinate (h2);
 
 %\path (intersection cs: 
 %first line={(v1) -- (v2)},
 %second line={(h1) -- (h2)}) coordinate (i1);

 \path (box2.east) ++(0.5, -\h/2) ++(0:1.5mm) coordinate (i2);
 
 
 
 \draw [rounded corners=7pt, -] (box2b.east) -| (i2) |- ++(-.5, -\h/2)  node(p2) {};
 
 \draw[rounded corners=7pt, -] (p1.base) -- (p2.base) node[pos=.5] {$q_1, \ldots, q_N$}; 
 
 \end{tikzpicture} 


==> efficiency_loss_a.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,2.554in)},
scale only axis,
xmode=log,
xmin=3,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of users (N)},
ymin=1.2,
ymax=2,
ylabel style={font=\color{white!15!black}},
ylabel={Ratio of demand},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1]
  table[row sep=crcr]{%
2	1.00000007088372\\
3	1.33333340883495\\
4	1.49999994404843\\
5	1.60000032961566\\
6	1.66666657541744\\
7	1.71428575154037\\
8	1.75000094725681\\
9	1.77777805042702\\
10	1.80000208220501\\
11	1.81818176095734\\
12	1.83333379918859\\
13	1.8461537362419\\
14	1.85714277169038\\
15	1.8666673074557\\
16	1.87499947068297\\
17	1.88235403374787\\
18	1.88888887854599\\
19	1.89473619404259\\
20	1.89999969464342\\
21	1.90476254844517\\
22	1.90908922799921\\
23	1.91304291883626\\
24	1.91666609059727\\
25	1.92000099625257\\
26	1.92307776549661\\
27	1.92592615604217\\
28	1.92857209996283\\
29	1.93103497776663\\
30	1.93333242242313\\
31	1.93548339414253\\
32	1.9374820765886\\
33	1.93939200920295\\
34	1.94117434571577\\
35	1.94284897634023\\
36	1.94444359588783\\
37	1.94594511114637\\
38	1.94736690703988\\
39	1.9487084339652\\
40	1.94999776309281\\
41	1.95116708457842\\
42	1.95237934200402\\
43	1.95348834846113\\
44	1.95454556143224\\
45	1.95554525986926\\
46	1.95651543551474\\
47	1.95742269868608\\
48	1.95829502611958\\
49	1.95854246427121\\
50	1.95966182768698\\
51	1.96074180019044\\
52	1.96146043126715\\
53	1.96222577077115\\
54	1.96295631860942\\
55	1.9636324272933\\
56	1.96426789931952\\
57	1.96489569949636\\
58	1.96546780851875\\
59	1.96599949603014\\
60	1.96659469896558\\
61	1.96715394260071\\
62	1.96772314006279\\
63	1.96815918110048\\
64	1.96858619985368\\
65	1.96912724662409\\
66	1.96928610235889\\
67	1.96992561102787\\
68	1.97054161658913\\
69	1.970187806519\\
70	1.97121719411733\\
71	1.97156754960998\\
72	1.97214648232982\\
73	1.97237097989011\\
74	1.97257083768322\\
75	1.97281627157308\\
76	1.9733492695844\\
77	1.97361781211685\\
78	1.97404462720854\\
79	1.97449202380659\\
80	1.97486318226403\\
81	1.97486252108418\\
82	1.97520814014334\\
83	1.97566191310163\\
84	1.9759877823801\\
85	1.97606407465424\\
86	1.97640355380326\\
87	1.97678442845737\\
88	1.97652551512837\\
89	1.97699987022718\\
90	1.97749411882912\\
91	1.97728509808208\\
92	1.97793626600925\\
93	1.97778764253966\\
94	1.97830552486107\\
95	1.97859569342694\\
96	1.97874383844375\\
97	1.97855876823776\\
98	1.97927189775848\\
99	1.979396453019\\
100	1.97959180802395\\
101	1.97981422284317\\
102	1.97996722862801\\
103	1.98025834962102\\
104	1.98043833971101\\
105	1.9802124004913\\
106	1.98045294871734\\
107	1.98080812212432\\
108	1.98073113606942\\
109	1.98122221400571\\
110	1.98119250821415\\
111	1.98147644845965\\
112	1.98175725874448\\
113	1.98166379041446\\
114	1.98155167328834\\
115	1.98189182243533\\
116	1.98197334338185\\
117	1.98232055931783\\
118	1.98173706123342\\
119	1.98264890486511\\
120	1.98230666120947\\
121	1.9829115033643\\
122	1.98261413097977\\
123	1.98321658968394\\
124	1.98319527313475\\
125	1.98341575960938\\
126	1.98347251428262\\
127	1.98338064562949\\
128	1.98359316084519\\
129	1.98355153777514\\
130	1.98410461678861\\
131	1.98393309284839\\
132	1.98425419037221\\
133	1.98384344467177\\
134	1.98442621268864\\
135	1.98417974364191\\
136	1.98444416397119\\
137	1.98482951199933\\
138	1.98425445515854\\
139	1.98469469705369\\
140	1.98482155735983\\
141	1.98479973072445\\
142	1.98533987254837\\
143	1.98519312301563\\
144	1.98516134282223\\
145	1.98542666190311\\
146	1.98494211279896\\
147	1.98550231888859\\
148	1.98567656272286\\
149	1.98564121452724\\
150	1.98598941398158\\
151	1.9854486207643\\
152	1.98572704989093\\
153	1.9858514856876\\
154	1.98627602054639\\
155	1.98602823545041\\
156	1.98596406234843\\
157	1.98602747900899\\
158	1.98625098512787\\
159	1.98642638673758\\
160	1.9865407842733\\
161	1.98638921783175\\
162	1.98669816324354\\
163	1.98687895422297\\
164	1.98693120021928\\
165	1.98664269609981\\
166	1.98698493302859\\
167	1.98700542591061\\
168	1.98690033262677\\
169	1.9872097819263\\
170	1.98715575661612\\
171	1.98728576956771\\
172	1.98726441570441\\
173	1.98726656573499\\
174	1.98761794292177\\
175	1.98766959254541\\
176	1.98775573924014\\
177	1.98791786061063\\
178	1.98779157833998\\
179	1.98751225981567\\
180	1.98807593980891\\
181	1.9876332969551\\
182	1.98789287621517\\
183	1.98793493951298\\
184	1.98798806311122\\
185	1.98814832324239\\
186	1.9879257436828\\
187	1.98792260837502\\
188	1.98841495470993\\
189	1.98802225839123\\
190	1.98858080933422\\
191	1.98862595099478\\
192	1.98848797033974\\
193	1.98859873468245\\
194	1.98858545002164\\
195	1.98841116080848\\
196	1.98876405715219\\
197	1.98877187041122\\
198	1.98893129613913\\
199	1.98877541409639\\
200	1.9886735845313\\
};
\addlegendentry{$\normb{\xi}/\normb{\mu}$}

\end{axis}
\end{tikzpicture}%

==> efficiency_loss_b.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=1.493in,
at={(0.758in,0.481in)},
scale only axis,
xmode=log,
xmin=3,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of users (N)},
ymin=0,
ymax=1,
ylabel style={font=\color{white!15!black}},
ylabel={Efficiency ratio},
axis background/.style={fill=white},
axis x line*=bottom,
axis y line*=left,
legend style={legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=blue]
  table[row sep=crcr]{%
2	0.999999999999999\\
3	0.888888833214011\\
4	0.750000023047705\\
5	0.639999739072994\\
6	0.555555827371946\\
7	0.489795637395707\\
8	0.437498611913424\\
9	0.395061375447678\\
10	0.359997324296872\\
11	0.330578558704154\\
12	0.305554810121041\\
13	0.284023859874391\\
14	0.265306044908794\\
15	0.248889161329602\\
16	0.234375168234254\\
17	0.221451041777485\\
18	0.209876723937735\\
19	0.199446381111953\\
20	0.190000668843825\\
21	0.181405022007841\\
22	0.173556822652908\\
23	0.16635220671778\\
24	0.159723343525457\\
25	0.153598713997882\\
26	0.147927618047662\\
27	0.142660966378977\\
28	0.137752994610783\\
29	0.133173859492907\\
30	0.128890404327053\\
31	0.124870850109391\\
32	0.121127440054656\\
33	0.117543862520653\\
34	0.114190846863991\\
35	0.111035924806739\\
36	0.108026344222542\\
37	0.105188113827384\\
38	0.102495859165611\\
39	0.0999518684857658\\
40	0.0975039903563056\\
41	0.0952812656025547\\
42	0.0929733084115539\\
43	0.0908608339685357\\
44	0.0888454984664162\\
45	0.0869332502530537\\
46	0.0850779427686449\\
47	0.0833422873942934\\
48	0.0816719181236976\\
49	0.0811963111223872\\
50	0.0790500486575092\\
51	0.0769753653544321\\
52	0.0755992145264246\\
53	0.0741213434640625\\
54	0.0727139139653843\\
55	0.0714147595211412\\
56	0.0701882651280082\\
57	0.0689766501383387\\
58	0.0678715599521916\\
59	0.0668449632391421\\
60	0.0656951158206853\\
61	0.0646131811716464\\
62	0.0635137385387224\\
63	0.0626679816962302\\
64	0.0618422526871569\\
65	0.0607922752175305\\
66	0.0604828315700425\\
67	0.0592441883145934\\
68	0.0580494207134201\\
69	0.058730448582302\\
70	0.0567362995793021\\
71	0.0560565535813048\\
72	0.0549311364490668\\
73	0.054495411000049\\
74	0.054106365534186\\
75	0.053629006236216\\
76	0.0525914049612816\\
77	0.0520675461760104\\
78	0.0512372146894159\\
79	0.0503649565063223\\
80	0.0496405475208474\\
81	0.0496412483754439\\
82	0.0489683106947145\\
83	0.0480875735529589\\
84	0.0474477297582761\\
85	0.0472987291198081\\
86	0.0466353350134549\\
87	0.0458903352123168\\
88	0.0463979709565233\\
89	0.0454722209314877\\
90	0.0445055765340481\\
91	0.0449140294469037\\
92	0.0436403324802426\\
93	0.0439315074262825\\
94	0.0429174115210606\\
95	0.0423514098660804\\
96	0.0420604237874508\\
97	0.0424240002794597\\
98	0.0410268019982486\\
99	0.0407820337120274\\
100	0.0403971626589037\\
101	0.0399645906826912\\
102	0.0396643067497357\\
103	0.0390939715292545\\
104	0.0387417563916171\\
105	0.0391840176363518\\
106	0.038712705569488\\
107	0.0380182866742684\\
108	0.0381696017931704\\
109	0.0372026271201917\\
110	0.0372612564591892\\
111	0.0367039356131529\\
112	0.0361526357259479\\
113	0.0363375070345026\\
114	0.0365564457655908\\
115	0.0358879687087145\\
116	0.035728286003948\\
117	0.0350495697090139\\
118	0.0361924380680456\\
119	0.0344011299413492\\
120	0.0350735769459326\\
121	0.0338848639039666\\
122	0.0344706774816792\\
123	0.0332844202452869\\
124	0.0333268763352171\\
125	0.032893531248198\\
126	0.032781357277435\\
127	0.0329626648312344\\
128	0.0325445854688318\\
129	0.0326267845244433\\
130	0.0315376308779973\\
131	0.0318756110193092\\
132	0.0312442807515409\\
133	0.0320521399786556\\
134	0.0309080785651469\\
135	0.0313903330788834\\
136	0.0308697043761832\\
137	0.0301110016776983\\
138	0.0312432457888654\\
139	0.0303763670862131\\
140	0.0301263513725044\\
141	0.0301695465485868\\
142	0.0291040749310902\\
143	0.029394529364921\\
144	0.0294573189061568\\
145	0.0289331689398944\\
146	0.0298871558070619\\
147	0.0287854756369723\\
148	0.0284418208810673\\
149	0.0285134211338694\\
150	0.0278248688656413\\
151	0.0288906477219274\\
152	0.0283427845327327\\
153	0.028096872589162\\
154	0.0272592619142328\\
155	0.0277522912933178\\
156	0.0278757554561542\\
157	0.0277487285928477\\
158	0.0273094597673883\\
159	0.0269622977313091\\
160	0.0267367804942145\\
161	0.0270367881054862\\
162	0.026425717754057\\
163	0.0260704054944784\\
164	0.0259667579493549\\
165	0.0265355864037569\\
166	0.0258606453106688\\
167	0.0258203001308898\\
168	0.0260277704951519\\
169	0.0254152879105385\\
170	0.0255241277144442\\
171	0.0252662711853695\\
172	0.025309026611163\\
173	0.0253022581773013\\
174	0.0246112285972213\\
175	0.0245119901522319\\
176	0.0243395490635057\\
177	0.024015480598876\\
178	0.0242678568542837\\
179	0.0248205114859121\\
180	0.023707067116622\\
181	0.0245803252847996\\
182	0.0240676115553944\\
183	0.0239826956635314\\
184	0.0238789723604851\\
185	0.0235629078344193\\
186	0.0240154660256048\\
187	0.0240080550297553\\
188	0.0230353928586011\\
189	0.0238129737000814\\
190	0.0227079217543073\\
191	0.022618481326609\\
192	0.0228899948413543\\
193	0.0226720171796276\\
194	0.0226983482041386\\
195	0.0230521694855\\
196	0.0223457609659484\\
197	0.0223274083330517\\
198	0.0220132974697894\\
199	0.022323249065208\\
200	0.0225234121782372\\
};
\addlegendentry{$r(\bs{\xi}, \bs{\mu})$}

\end{axis}
\end{tikzpicture}%

==> surplus.tikz <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.00000,0.44700,0.74100}%
\definecolor{mycolor2}{rgb}{0.85000,0.32500,0.09800}%
\definecolor{mycolor3}{rgb}{0.92900,0.69400,0.12500}%
%
\begin{tikzpicture}

\begin{axis}[%
width=4.521in,
height=3.566in,
at={(0.758in,0.481in)},
scale only axis,
unbounded coords=jump,
xmode=log,
xmin=3,
xmax=200,
xminorticks=true,
xlabel style={font=\color{white!15!black}},
xlabel={Number of users (N)},
ymin=0,
ymax=25,
ylabel style={font=\color{white!15!black}},
ylabel={Customer surplus},
axis background/.style={fill=white},
title style={font=\bfseries},
title={Customer surplus as a function of the number of users},
axis x line*=bottom,
axis y line*=left,
legend style={at={(0.97,0.5)}, anchor=east, legend cell align=left, align=left, draw=white!15!black}
]
\addplot [color=mycolor1, line width=1.0pt, draw=none, mark=o, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
2	nan\\
3	7.86643217521411\\
4	9.49207756966064\\
5	10.6892312738067\\
6	11.6225947299748\\
7	12.3777194974299\\
8	13.0049591974799\\
9	13.5365343643928\\
10	13.9941503648574\\
11	14.3933275264262\\
12	14.7452310358593\\
13	15.0583015988072\\
14	15.3390778362464\\
15	15.5926541387279\\
16	15.8230482065214\\
17	16.0335055915249\\
18	16.2266126742111\\
19	16.4047557579792\\
20	16.5697898216245\\
21	16.7231062708225\\
22	16.8659495815519\\
23	16.999461742419\\
24	17.1249794611975\\
25	17.2429458611796\\
26	17.3541444193004\\
27	17.459273602345\\
28	17.5588600905371\\
29	17.6533011797204\\
30	17.7431358967327\\
31	17.8288699348813\\
32	17.9104487856019\\
33	17.9888161306918\\
34	18.0636873107413\\
35	18.1355064512761\\
36	18.2045229827527\\
37	18.2708533470229\\
38	18.3346779749442\\
39	18.3963065529222\\
40	18.4558590651342\\
41	18.5133434842265\\
42	18.5689110065466\\
43	18.6228083900018\\
44	18.6750607228862\\
45	18.7257204189887\\
46	18.7751527066195\\
47	18.822994654023\\
48	18.8693301998577\\
49	18.9148737052491\\
50	18.9592095403106\\
51	19.0023162616867\\
52	19.0445731581221\\
53	19.0858140319071\\
54	19.1261214504995\\
55	19.165275875972\\
56	19.203878113959\\
57	19.2421743910268\\
58	19.2788803080914\\
59	19.315460610784\\
60	19.3511354807523\\
61	19.3861420153047\\
62	19.4206727111774\\
63	19.4546055635326\\
64	19.4879247306599\\
65	19.5206765718461\\
66	19.5530825755235\\
67	19.5847839844476\\
68	19.6162736126198\\
69	19.6473467860234\\
70	19.6779638035869\\
71	19.7078803394698\\
72	19.7375967609352\\
73	19.7668034129843\\
74	19.7961970349927\\
75	19.8250852814537\\
76	19.8534739445707\\
77	19.8817198719914\\
78	19.9092302297669\\
79	19.9370581828888\\
80	19.9643943606944\\
81	19.9915450405959\\
82	20.0184386176457\\
83	20.0445353303093\\
84	20.0715431259352\\
85	20.0978598344022\\
86	20.124012930253\\
87	20.1493539930991\\
88	20.174916780908\\
89	20.2002331752902\\
90	20.2257450825818\\
91	20.2514729985418\\
92	20.2758216888015\\
93	20.3008651821807\\
94	20.3252708898407\\
95	20.3499678312232\\
96	20.3744023803993\\
97	20.3988484041019\\
98	20.4235120664217\\
99	20.4469373107197\\
100	20.4712530306809\\
101	20.4953585973536\\
102	20.5198502018652\\
103	20.541513294964\\
104	20.5669095223644\\
105	20.5923356092834\\
106	20.6137300120114\\
107	20.6377660300829\\
108	20.660521223249\\
109	20.6842559471587\\
110	20.7078093743192\\
111	20.7299225434304\\
112	20.7536873542601\\
113	20.7782600213857\\
114	20.8002916594996\\
115	20.8237982367089\\
116	20.8405130350362\\
117	20.8733455457675\\
118	20.892358084038\\
119	20.9145203642957\\
120	20.9384919273318\\
121	20.9611091695225\\
122	20.9839828876881\\
123	21.0104581432205\\
124	21.03032380467\\
125	21.0533205008197\\
126	21.0797115595679\\
127	21.1050277216015\\
128	21.1298977738293\\
129	21.1416629383467\\
130	21.1698289490293\\
131	21.1885720135223\\
132	21.2181361177611\\
133	21.2383270295903\\
134	21.2643208699811\\
135	21.2783911917713\\
136	21.3058928115155\\
137	21.3349514057768\\
138	21.3520110529725\\
139	21.3694250271294\\
140	21.4056551198647\\
141	21.4237753007784\\
142	21.4464238038721\\
143	21.4699864144115\\
144	21.490137430973\\
145	21.5125976333907\\
146	21.5406890786989\\
147	21.5567776176999\\
148	21.5834350348159\\
149	21.606389943383\\
150	21.6298760436809\\
151	21.654732344212\\
152	21.6776974644289\\
153	21.705283906747\\
154	21.7220611319695\\
155	21.747770934085\\
156	21.7682004828011\\
157	21.7897825100483\\
158	21.802919152239\\
159	21.8399022444315\\
160	21.8612508419065\\
161	21.8845161911668\\
162	21.9062951222822\\
163	21.9336234660108\\
164	21.9617518916489\\
165	21.9765708668124\\
166	22.002235518034\\
167	22.022552131743\\
168	22.0431762468297\\
169	22.069696892037\\
170	22.0941502296172\\
171	22.1207099861545\\
172	22.1351415264065\\
173	22.1652777744008\\
174	22.1888292847736\\
175	22.2098843815446\\
176	22.2379310547287\\
177	22.2585862993152\\
178	22.2808312429001\\
179	22.3061151543157\\
180	22.3258325471317\\
181	22.3489903425094\\
182	22.3687220337031\\
183	22.3908128993401\\
184	22.4226739316046\\
185	22.4412943479341\\
186	22.4658528336982\\
187	22.4901272116502\\
188	22.5105978833526\\
189	22.5357269914296\\
190	22.5594754030522\\
191	22.5828314746774\\
192	22.607225743316\\
193	22.6279631202578\\
194	22.6547163928695\\
195	22.67707165914\\
196	22.7023900640068\\
197	22.7239775326806\\
198	22.7444919440148\\
199	22.7729244798374\\
200	22.7940632828665\\
};
\addlegendentry{$\sum_i U_i(\mu_i, \bs{\mu}_{-i}) + I_i^s(\bs{\mu})$}

\addplot [color=mycolor2, line width=2.0pt]
  table[row sep=crcr]{%
2	5.41290518953146\\
3	7.86643116545094\\
4	9.49207518919405\\
5	10.6892267611793\\
6	11.6225871905692\\
7	12.377707906143\\
8	13.0049424004148\\
9	13.5365110802177\\
10	13.9941191855502\\
11	14.393286918366\\
12	14.74517934022\\
13	15.0582370319409\\
14	15.3389984906655\\
15	15.5925579829759\\
16	15.822933086015\\
17	16.0333692284942\\
18	16.2264526678082\\
19	16.4045695852239\\
20	16.5695748394555\\
21	16.7228597119498\\
22	16.8656685580093\\
23	16.9991432441466\\
24	17.1246203593469\\
25	17.2425429066896\\
26	17.3536942378661\\
27	17.4587727053688\\
28	17.5583048649341\\
29	17.6526878952949\\
30	17.7424607033803\\
31	17.8281288669066\\
32	17.9096377523578\\
33	17.9879309271745\\
34	18.0627236111652\\
35	18.134459813509\\
36	18.2033888486093\\
37	18.2696270349111\\
38	18.3333546786183\\
39	18.3948813838434\\
40	18.4543269878415\\
41	18.5116993460098\\
42	18.567149536548\\
43	18.6209242220425\\
44	18.6730483664282\\
45	18.7235742474758\\
46	18.7728670244466\\
47	18.8205635871827\\
48	18.8667477985775\\
49	18.9121339022798\\
50	18.9563061634446\\
51	18.9992429770004\\
52	19.0413235938542\\
53	19.0823816453697\\
54	19.1224996094085\\
55	19.161457760673\\
56	19.1998569200911\\
57	19.2379432234046\\
58	19.2744319238381\\
59	19.3107878710486\\
60	19.34623105911\\
61	19.3809984608669\\
62	19.4152825244984\\
63	19.4489610829694\\
64	19.4820181630853\\
65	19.5145000307242\\
66	19.5466281423587\\
67	19.5780434892459\\
68	19.6092389426945\\
69	19.6400095847217\\
70	19.6703156652066\\
71	19.6999126142417\\
72	19.729300901266\\
73	19.7581705158825\\
74	19.7872172445242\\
75	19.8157520287438\\
76	19.8437768878593\\
77	19.871649882619\\
78	19.8987776801724\\
79	19.9262136550616\\
80	19.9531490084655\\
81	19.9798878233536\\
82	20.0063619257301\\
83	20.0320279964087\\
84	20.0585959535428\\
85	20.0844617697401\\
86	20.1101544059022\\
87	20.1350217275302\\
88	20.16010761806\\
89	20.1849310100517\\
90	20.2099425695078\\
91	20.2351576271613\\
92	20.258979766871\\
93	20.2834895716741\\
94	20.3073524793678\\
95	20.3314948951508\\
96	20.3553629628438\\
97	20.3792118077339\\
98	20.4033016906637\\
99	20.4261010289657\\
100	20.4498222703112\\
101	20.4733101705257\\
102	20.4970775204963\\
103	20.5181716394922\\
104	20.542913251847\\
105	20.5673728509852\\
106	20.5883768157767\\
107	20.6117371622098\\
108	20.6337640755564\\
109	20.6568076575474\\
110	20.6796136600036\\
111	20.700870184737\\
112	20.7240054100539\\
113	20.7477170476573\\
114	20.7689738084188\\
115	20.7917895649414\\
116	20.8077200743205\\
117	20.8390942040974\\
118	20.8579686614968\\
119	20.8792362195926\\
120	20.9023957273285\\
121	20.9241595032461\\
122	20.946220554742\\
123	20.9713599530659\\
124	20.9904743370161\\
125	21.0126624653305\\
126	21.03819733659\\
127	21.0622209916767\\
128	21.0858320961216\\
129	21.0974188681956\\
130	21.1246620993769\\
131	21.1426501932768\\
132	21.1708843771554\\
133	21.1904525310247\\
134	21.2152054517527\\
135	21.2285799079917\\
136	21.2555222387096\\
137	21.2829880228576\\
138	21.2996998329825\\
139	21.3157712127614\\
140	21.3508631857003\\
141	21.3682887525999\\
142	21.3903773387066\\
143	21.4128964757415\\
144	21.4323313113272\\
145	21.45378352116\\
146	21.4804864618761\\
147	21.4961855276768\\
148	21.5217681793513\\
149	21.5442519008668\\
150	21.5664853771066\\
151	21.5905121982745\\
152	21.6126605418913\\
153	21.638709095448\\
154	21.6550366198444\\
155	21.6801230743498\\
156	21.6999374015668\\
157	21.7207998678479\\
158	21.7328309977627\\
159	21.7688494600382\\
160	21.7896342550853\\
161	21.8119044730155\\
162	21.8331594032095\\
163	21.8593873169077\\
164	21.8860908888186\\
165	21.9008504486637\\
166	21.9259563423904\\
167	21.9455288074727\\
168	21.9658041359458\\
169	21.9914139347367\\
170	22.0149201983352\\
171	22.0401790197918\\
172	22.0544395185901\\
173	22.0837457938993\\
174	22.1066753549343\\
175	22.1271482608964\\
176	22.1542275448183\\
177	22.1739838156856\\
178	22.1958093876067\\
179	22.2205638542932\\
180	22.239898702493\\
181	22.2625256702196\\
182	22.2811065874505\\
183	22.302668872524\\
184	22.3336818317271\\
185	22.351945866232\\
186	22.3758342267419\\
187	22.3993962662228\\
188	22.4194000481181\\
189	22.4440047493919\\
190	22.466892520261\\
191	22.4898911913786\\
192	22.5136054152034\\
193	22.5338916578282\\
194	22.5597663361627\\
195	22.5819589470935\\
196	22.6060861663567\\
197	22.6274494204864\\
198	22.6475832091186\\
199	22.6749621304545\\
200	22.6957800798753\\
};
\addlegendentry{$\sum_i U_i(\mu_i, \bs{\mu}_{-i})$}

\addplot [color=mycolor3, dashdotted, line width=2.0pt]
  table[row sep=crcr]{%
2	5.41290518953146\\
3	5.86565865329701\\
4	5.90186046403594\\
5	5.79737783083531\\
6	5.63744930145689\\
7	5.45660027698593\\
8	5.27056411752948\\
9	5.08704094626713\\
10	4.9096423014202\\
11	4.74028057806133\\
12	4.57952189251084\\
13	4.42742176384488\\
14	4.28386098612845\\
15	4.14844336591416\\
16	4.02071440330467\\
17	3.90015730032303\\
18	3.78618738643424\\
19	3.67854993416854\\
20	3.57693175447724\\
21	3.48062089888698\\
22	3.38921782377412\\
23	3.30235943596355\\
24	3.22017951196334\\
25	3.14199217000793\\
26	3.06743344720424\\
27	2.99649486287493\\
28	2.92879037717348\\
29	2.86408300615872\\
30	2.80226991954392\\
31	2.74335736294395\\
32	2.68666464312203\\
33	2.63275413667261\\
34	2.58088446042856\\
35	2.53114884059476\\
36	2.48347315390041\\
37	2.43758522609359\\
38	2.39330630130423\\
39	2.35106390738205\\
40	2.31039741639599\\
41	2.27109940263017\\
42	2.23311295754405\\
43	2.19667509999793\\
44	2.16155399688919\\
45	2.12749020280474\\
46	2.09503166902034\\
47	2.06323897683417\\
48	2.03233869323743\\
49	2.00290214096096\\
50	1.97444935568339\\
51	1.94659733004816\\
52	1.92002997568023\\
53	1.89418949201463\\
54	1.86919056508227\\
55	1.8444151237916\\
56	1.82095182534844\\
57	1.79900665610284\\
58	1.77632948925445\\
59	1.75519290655005\\
60	1.73438566053932\\
61	1.71413099150171\\
62	1.6947317690903\\
63	1.67587919859443\\
64	1.65743811811518\\
65	1.63945430001057\\
66	1.6223360413451\\
67	1.60539680982164\\
68	1.58935748134432\\
69	1.57362947929142\\
70	1.55843090349687\\
71	1.54315754068366\\
72	1.52869114158359\\
73	1.51443738300387\\
74	1.50106398988763\\
75	1.48815287847345\\
76	1.47523400173499\\
77	1.46309881241624\\
78	1.45027243948395\\
79	1.43904608819141\\
80	1.42781388677989\\
81	1.41696455648752\\
82	1.40621643531715\\
83	1.39534516674074\\
84	1.38613503549368\\
85	1.37651558929704\\
86	1.3670996382875\\
87	1.35747520681173\\
88	1.34866616715546\\
89	1.33995732492386\\
90	1.33206363212223\\
91	1.32467247315684\\
92	1.31630022819988\\
93	1.30926366395271\\
94	1.30149598476246\\
95	1.29477798963484\\
96	1.28806730464656\\
97	1.28183141835732\\
98	1.27625872289446\\
99	1.26913092650408\\
100	1.26403698817683\\
101	1.25872886505451\\
102	1.25456039459446\\
103	1.24709147535721\\
104	1.24387244523263\\
105	1.24264745665486\\
106	1.23461651438463\\
107	1.23114134440068\\
108	1.2262593926789\\
109	1.2227252580917\\
110	1.21961066768425\\
111	1.21555260213398\\
112	1.21232192296575\\
113	1.21118926585428\\
114	1.20731173411824\\
115	1.20452274462879\\
116	1.19556962585598\\
117	1.20696384223803\\
118	1.19661573309101\\
119	1.19441425181064\\
120	1.19351954974121\\
121	1.19155348568698\\
122	1.18976258305756\\
123	1.19435486917097\\
124	1.189791042213\\
125	1.18828312840664\\
126	1.19045497440402\\
127	1.19438745510524\\
128	1.19737513550553\\
129	1.1820781000838\\
130	1.18706404119348\\
131	1.18158528417115\\
132	1.19072001708479\\
133	1.18595313025219\\
134	1.19091111252551\\
135	1.18072092826213\\
136	1.18375829866558\\
137	1.19376174440092\\
138	1.18510909059\\
139	1.18212232887885\\
140	1.19673510869856\\
141	1.19134576019274\\
142	1.18974255341125\\
143	1.19166592734022\\
144	1.18865362399949\\
145	1.18924383490081\\
146	1.19728516303308\\
147	1.18882664999999\\
148	1.19428900997276\\
149	1.19321595113205\\
150	1.196269830026\\
151	1.19874188694545\\
152	1.19929588724383\\
153	1.20818510278688\\
154	1.20049081243943\\
155	1.2035697706798\\
156	1.20081237506325\\
157	1.19982493295094\\
158	1.1923027148498\\
159	1.20797308610199\\
160	1.20574239274238\\
161	1.20842117639901\\
162	1.2067402283138\\
163	1.21361583585546\\
164	1.22338001609435\\
165	1.21205178320474\\
166	1.21452225244859\\
167	1.21288777759479\\
168	1.20955852889868\\
169	1.21480926748282\\
170	1.21931034817912\\
171	1.22557024187967\\
172	1.21456641620939\\
173	1.22402898092465\\
174	1.22474698378175\\
175	1.22321121019457\\
176	1.23104462727673\\
177	1.23049912011958\\
178	1.22943401795087\\
179	1.23207760223808\\
180	1.22780561875783\\
181	1.22851616218819\\
182	1.22810507488201\\
183	1.22751844822712\\
184	1.23873181359936\\
185	1.23387777995203\\
186	1.23642847935413\\
187	1.2388718959741\\
188	1.23617271359003\\
189	1.23904837170184\\
190	1.24183999089366\\
191	1.24160631446509\\
192	1.24447247630214\\
193	1.2421142994609\\
194	1.24827900350929\\
195	1.24644416292313\\
196	1.25233897249316\\
197	1.25026681103589\\
198	1.2473502073878\\
199	1.25632039779231\\
200	1.25356500662662\\
};
\addlegendentry{$\sum_i U_i(\mu_i, \bs{\mu}_{-i}) + I_i^d(\bs{\mu})$}

\end{axis}
\end{tikzpicture}%
